Persuasive Calibration

We introduce and study the persuasive calibration problem, where a principal aims to provide trustworthy predictions about underlying events to a downstream agent to make desired decisions. We adopt the standard calibration framework that regulates predictions to be unbiased conditional on their own value, and thus, they can reliably be interpreted at the face value by the agent. Allowing a small calibration error budget, we aim to answer the following question: what is and how to compute the optimal predictor under this calibration error budget, especially when there exists incentive misalignment between the principal and the agent? We focus on standard Lt-norm Expected Calibration Error (ECE) metric. We develop a general framework by viewing predictors as post-processed versions of perfectly calibrated predictors. Using this framework, we first characterize the structure of the optimal predictor. Specifically, when the principal's utility is event-independent and for L1-norm ECE, we show: (1) the optimal predictor is over-(resp. under-) confident for high (resp. low) true expected outcomes, while remaining perfectly calibrated in the middle; (2) the miscalibrated predictions exhibit a collinearity structure with the principal's utility function. On the algorithmic side, we provide a FPTAS for computing approximately optimal predictor for general principal utility and general Lt-norm ECE. Moreover, for the L1- and L-Infinity-norm ECE, we provide polynomial-time algorithms that compute the exact optimal predictor.

==> plots/double-s-shaped.tex <==


\begin{tikzpicture}
\def\yminval{-0.01}
\begin{axis}[
    axis lines=left,
    width=10cm,
    height=8cm,
    xtick=\empty, 
    ytick=\empty,
    xmin=0, xmax=1,
    ymin=\yminval, ymax=1.05,
]

% Define constants
\pgfmathsetmacro{\k}{14.75020921892135}
\pgfmathsetmacro{\m}{0.5}
\pgfmathsetmacro{\v}{0.78121646663}
\def\xpone{0.186}
\def\xptwo{0.8052}
\def\alphaone{3.28160618322}
\def\alphatwo{3.28680481894}
\def\intersectone{0.375185}
\def\intersecttwo{0.543286}

% Define F(x)
\pgfmathdeclarefunction{F}{1}{\pgfmathparse{1/(1+exp(-\k*(#1-\m)))^\v}}

% Compute F(0) and F(1) for use in u_1 and u_2
\pgfmathsetmacro{\Fzero}{F(0)} % Approximately 0.0005
\pgfmathsetmacro{\Fone}{F(1)}  % Approximately 0.9992

% Plot u_1(x) for x in [0, 0.5]
\addplot[
    domain=0:0.5,
    samples=200,
    line width=1pt,
    black
] {0.8 * (1 - F(2*x) - (1 - \Fone))};

% Plot u_2(x) for x in [0.5, 1]
\addplot[
    domain=0.5:1,
    samples=200,
    line width=1pt,
    black
] {F(2*x - 1) - \Fzero};

% Tangent line to u_1 at x = 0.186
\addplot[
    domain=0:\intersectone,
    samples=2,
    line width=1.5pt,
    blue,
    opacity=0.6
] {0.635662 - \alphaone * (x - \xpone)};

% Tangent line to u_2 at x = 0.8052
\addplot[
    domain=\intersecttwo:1,
    samples=2,
    line width=1.5pt,
    blue,
    opacity=0.6
] {0.866231 + \alphatwo * (x - \xptwo)};

\addplot[
    domain=\intersectone:0.5,
    samples=200,
    line width=1.5pt,
    blue,
    opacity=0.6
] {0.8 * (1 - F(2*x) - (1 - \Fone))};

\addplot[
    domain=0.5:\intersecttwo,
    samples=200,
    line width=1.5pt,
    blue,
    opacity=0.6
] {F(2*x - 1) - \Fzero};

\addplot[
  only marks,
  mark=*,
  mark size=2pt,
  color=blue
] coordinates {(\xpone, 0.635662)};

\addplot[
  only marks,
  mark=*,
  mark size=2pt,
  color=blue
] coordinates {(\xptwo, 0.866231)};


\draw[dashed, thick, gray]
  (axis cs:\xpone,\yminval) -- (axis cs:\xpone,0.635662);

\draw[dashed, thick, gray]
  (axis cs:\xptwo,\yminval) -- (axis cs:\xptwo, 0.866231);

\end{axis}
\end{tikzpicture}


==> plots/general-reliable.tex <==


\begin{tikzpicture}[baseline=(current axis.south)]
\def\yminval{0}
\def\ymaxval{0.85}

\def\xpone{0.0814}
\def\xptwo{0.3377}
\def\xpthree{0.49}
% \def\xpfour{0.53}
% \def\xpfive{0.6606}
\def\xpfour{0.521245} 
\def\xpfive{0.663}
% \def\xpsix{0.853}
\def\xpsix{0.823}

\def\xqone{0.1562}
\def\xqtwo{0.361}
\def\xqthree{0.49}
% \def\xqfour{0.53}
% \def\xqfive{0.6606}
\def\xqfour{0.521245}
\def\xqfive{0.663}
% \def\xqsix{0.81}
\def\xqsix{0.78}

\begin{axis}[
    % xlabel={Predictions $\prediction$},
    % ylabel={$\truePosterior(\prediction)$},
    axis lines=left,
    axis line shift=0pt,
    % xtick={\xptwo, \xpthree},  % positions for q_L and q_H
    % xticklabels={$q_L$, $q_H$},
    width=10cm,
    height=8cm,
    xtick=\empty, 
    ytick=\empty,
    xmin=0, xmax=1,
    ymin=\yminval, ymax=\ymaxval,
]

\node[anchor=south west, rotate=0] at (rel axis cs:0.01,0.865) {$\truePosterior(\prediction)$};


\def\diagonal(#1){(#1)}
\addplot[domain=0:\ymaxval, samples=200, thick, black] { \diagonal(x) };



\def\alphanega{-1.5115}
\def\alphapos{1.5115}

\addplot[
  only marks,
  mark=square*,
  mark size=2.2pt,
  % color={red!50!brown},
  color={brown},
  opacity=0.9
] coordinates {(\xpone, \xqone)
                (\xptwo, \xqtwo)
                (\xpthree, \xqthree)
                (\xpfour, \xqfour)
                (\xpfive, \xqfive)
                (\xpsix, \xqsix)
               };

\addplot[
  only marks,
  mark=*,
  mark size=2pt,
  color=blue
] coordinates {(\xpone, \xpone)
                (\xptwo, \xptwo)
                (\xpthree, \xpthree)
                (\xpfour, \xpfour)
                (\xpfive, \xpfive)
                (\xpsix, \xpsix)
               };


% \draw[dashed, thick, gray]
%   (axis cs:\xpone,0) -- (axis cs:\xpone,\xqone);
  

\draw[dashed, thick, gray]
  (axis cs:\xptwo,0) -- (axis cs:\xptwo,\xqtwo);

% \draw[dashed, thick, gray]
%   (axis cs:\xpthree,0) -- (axis cs:\xpthree,\xqthree);

% \draw[dashed, thick, gray]
%   (axis cs:\xpfour,0) -- (axis cs:\xpfour,\xqfour);

% \draw[dashed, thick, gray]
%   (axis cs:\xpfive,0) -- (axis cs:\xpfive,\xqfive);

\draw[dashed, thick, gray]
  (axis cs:\xpsix,0) -- (axis cs:\xpsix,\xpsix);


\node[anchor=north] at (axis cs:\xptwo-0.04,0.06) {$\lowq$};
\node[anchor=north] at (axis cs:\xpsix-0.04,0.06) {$\highq$};

\end{axis}
\end{tikzpicture}


==> plots/hierarch.tex <==

\begin{tikzpicture}[>=stealth,scale=1]

  % Define some custom colors (adjust to taste):
  \definecolor{mygray}{gray}{0.85}    % Light gray for the outer ring
  \definecolor{myorange}{RGB}{255,220,100} % Lighter orange for middle ring
  \definecolor{myorangeDark}{RGB}{255,200,70} % Darker orange for inner ellipse

  %--- 1) Fill the largest ellipse (F_\epsilon) in gray ---
  \fill[mygray] (0.3,0) ellipse (4 and 2.2);
  \draw[dashed,thick] (0.3,0) ellipse (4 and 2.2);


  \begin{scope}
    \clip (0,0) ellipse (4 and 2.2); % Outer boundary
    \fill[myorange] (0,0) ellipse (3 and 1.8); % Middle ellipse
    \draw[dashed,thick] (0,0) ellipse (3 and 1.8);
  \end{scope}

  %--- 3) Fill the innermost ellipse (F_0) in a darker orange ---
  \fill[myorangeDark] (-0.5,0) ellipse (2 and 1);
  \draw[thick] (-0.5,0) ellipse (2 and 1); 


  %--- 5) A small green “center” point labeled \tilde{g} ---
  \fill[blue] (0.7,0) circle (3pt);
  \node[blue,anchor=west] at (0.2,0) {$\bayespredictor$};

  %--- 6) Two blue points with dashed arrows from \tilde{g} ---
  %     (Adjust the coordinates to place them as desired.)
  \coordinate (f)  at (3, -1.2);
  \coordinate (fd) at (2.3, 1.0);

  \fill[blue] (f) circle (3pt);
  \node[blue,anchor=west] at (f) {$\predictor$};

  \fill[blue] (2.1, 0.8) circle (3pt);
  \node[blue,anchor=south] at (1.8, 0.5) {$\newpredictor$};

  \draw[dashed,ultra thick, ->] (2.8, -1.1) -- (0.8,-0.1);
  \draw[dashed,ultra thick, ->] (0.85,0.1) -- (2.0, 0.7);

  %--- 7) Labels for the sets (adjust positions as needed) ---
  \node at (3.6, -0.1)    {$\predicSpace_{\caliBudget}$};
  \node at (2.25, -0.1)          {$\predicSpaceEI_{\caliBudget}$};
  \node at (-0.5, -0.1)   {$\predicSpace_{0}$};
\end{tikzpicture}



==> plots/new-double-s-shaped.tex <==


\begin{tikzpicture}[baseline=(current axis.south)]
\def\yminval{-0.05}
\begin{axis}[
    % xlabel={Predictions $\prediction$},
    axis lines=left,
    axis line shift=0pt,
    width=10cm,
    height=8cm,
    xtick=\empty, 
    ytick=\empty,
    xmin=0, xmax=1,
    ymin=\yminval, ymax=0.65,
]

% Define the parameters
\pgfmathsetmacro{\k}{13}
\pgfmathsetmacro{\m}{0.5}
\pgfmathsetmacro{\v}{0.9}
\pgfmathsetmacro{\kthree}{13}
\pgfmathsetmacro{\mthree}{0.3}
\pgfmathsetmacro{\vthree}{1.73}

% Define F(x) and F3(x)
\pgfmathdeclarefunction{F}{1}{\pgfmathparse{1/(1+exp(-\k*(#1-\m)))^(1/\v)}}
\pgfmathdeclarefunction{Fthree}{1}{\pgfmathparse{1/(1+exp(-\kthree*(#1-\mthree)))^(1/\vthree)}}

% Plot U_0(x) for x <= 0.25
% \addplot[black, thick, domain=0:0.25, samples=100] {0.4*(1-F(2*x+0.5)) - (1-F(1))};

\def\Uzero(#1){0.4*(1 - F(4*((#1)))) - (1 - F(1)) + 0.2}  % EXAMPLE 
\def\Uone(#1){0.2*(1 - F(4*(#1) - 1) - (1 - F(1)))}              % EXAMPLE
\def\Utwo(#1){0.2*F(4*(#1) -2) - 0.3*F(0)}                   % EXAMPLE
\def\Uthree(#1){0.3*(Fthree(4*((#1)) -3) - Fthree(0)) + 0.2} % EXAMPLE

% -------------------------------------------------
% 3) Plot each piece over its sub-interval
% -------------------------------------------------
% U_0(x) for x in [0, 0.25]
\addplot[domain=0:0.25, samples=200, thick, black] { \Uzero(x) };

% U_1(x) for x in [0.25, 0.5]
\addplot[domain=0.25:0.5, samples=200, thick, black] { \Uone(x) };

% U_2(x) for x in [0.5, 0.75]
\addplot[domain=0.5:0.75, samples=200, thick, black] { \Utwo(x) };

% U_3(x) for x in [0.75, 1]
\addplot[domain=0.75:1, samples=200, thick, black] { \Uthree(x) };


\def\xpone{0.0814}
\def\xptwo{0.3477}
\def\xpthree{0.49}
% \def\xpfour{0.53}
% \def\xpfive{0.6606}
\def\xpfour{0.521245} 
\def\xpfive{0.663}
\def\xpsix{0.853}

\def\xqone{0.1562}
\def\xqtwo{0.361}
\def\xqthree{0.49}
% \def\xqfour{0.53}
% \def\xqfive{0.6606}
\def\xqfour{0.521245}
\def\xqfive{0.663}
\def\xqsix{0.81}

\def\alphanega{-1.5115}
\def\alphapos{1.5115}

\addplot[
  only marks,
  mark=square*,
  mark size=2.2pt,
  % color={red!50!brown},
  color={brown},
  opacity=0.9
] coordinates {(\xqone, {\Uzero(\xqone)})
               (\xqtwo, {\Uone(\xqtwo)})
               (\xqthree, {\Uone(\xqthree)})
               (\xqfour, {\Utwo(\xqfour)})
               (\xqfive, {\Utwo(\xqfive)})
               (\xqsix, {\Uthree(\xqsix)})
               };

\addplot[
  only marks,
  mark=*,
  mark size=2pt,
  color=blue
] coordinates {(\xpone, {\Uzero(\xpone)})
               (\xptwo, {\Uone(\xptwo)})
               (\xpthree, {\Uone(\xpthree)})
               (\xpfour, {\Utwo(\xpfour)})
               (\xpfive, {\Utwo(\xpfive)})
               (\xpsix, {\Uthree(\xpsix)})
               };

\addplot[
    domain=0.048309:0.456648,
    samples=2,
    line width=1.5pt,
    blue,
    opacity=0.6
] {0.569983 - \alphapos * (x - \xpone)};               

\addplot[
    domain=0.521245:0.751199,
    samples=2,
    line width=1.5pt,
    blue,
    opacity=0.6
] {0.172916668316 + 1.21786989679 * (x - \xqfive)}; 

\addplot[
    domain=0.751199:0.976076,
    samples=2,
    line width=1.5pt,
    blue,
    opacity=0.6
] {0.43409824403 + \alphapos * (x - \xpsix)};    


\draw[dashed, thick, gray]
  (axis cs:0.456648,\yminval) -- (axis cs:0.456648, 0.002803);
  

\draw[dashed, thick, gray]
  (axis cs:0.751199,\yminval) -- (axis cs:0.751199, 0.280331);


\draw[dashed, thick, gray]
  (axis cs:\xptwo,\yminval) -- (axis cs:\xptwo, { \Uone(\xptwo)});
  
\draw[dashed, thick, gray]
  (axis cs:\xpsix,\yminval) -- (axis cs:\xpsix, { \Uthree(\xpsix)});


\addplot[
  domain=0.456648:0.5,
  samples=200,
  line width=1.5pt,
  blue,
  opacity=0.6
] { \Uone(x) };

\addplot[
  domain=0.5:0.521245,
  samples=200,
  line width=1.5pt,
  blue,
  opacity=0.6
] { \Utwo(x) };

\node[anchor=north] at (axis cs:\xptwo-0.04,0) {$\lowq$};
\node[anchor=north] at (axis cs:\xpsix-0.04,0) {$\highq$};

\node[anchor=north] at (axis cs:0.456648-0.04,0) {$\lowx$};
\node[anchor=north] at (axis cs:0.751199-0.04,0) {$\highx$};


\end{axis}
\end{tikzpicture}


==> plots/s-shaped-reliable.tex <==

\begin{tikzpicture}[baseline=(current axis.south)]
\def\yminval{0}
\begin{axis}[
    % xlabel={Predictions $\prediction$},
    axis lines=left,
    axis line shift=0pt,
    width=10cm,
    height=8cm,
    xtick=\empty, 
    ytick=\empty,
    % xlabel={$x$},
    % ylabel={$u(x)$},
    xmin=0, xmax=1,
    ymin=\yminval, ymax=0.88,
    % grid=major
]

\def\diagonal(#1){(#1)}
\addplot[domain=0:0.88, samples=200, thick, black] { \diagonal(x) };


% The point where we draw the tangent
\def\xqone{0.05}
\def\xqtwo{0.1}
\def\xqthree{0.15}
\def\xp{0.5786}
\def\xq{0.55}
\def\xintersect{0.236392}

\addplot[
  only marks,
  mark=square*,
  mark size=2.2pt,
  % color={red!50!brown},
  color={brown},
  opacity=0.9
] coordinates {(\xqone, \xqone)
                (\xqtwo, \xqtwo)
                (\xqthree, \xqthree)
                (\xp, \xq)
               };

\addplot[
  only marks,
  mark=*,
  mark size=2pt,
  color=blue
] coordinates {(\xqone, \xqone)
                (\xqtwo, \xqtwo)
                (\xqthree, \xqthree)
                (\xp, \xp)
               };


% \draw[dashed, thick, gray]
%   (axis cs:\xqone,0) -- (axis cs:\xqone,\xqone);
  

% \draw[dashed, thick, gray]
%   (axis cs:\xqtwo,0) -- (axis cs:\xqtwo,\xqtwo);

% \draw[dashed, thick, gray]
%   (axis cs:\xqthree,0) -- (axis cs:\xqthree,\xqthree);
  
\draw[dashed, thick, gray]
  (axis cs:\xp,0) -- (axis cs:\xp,\xq);

\node[anchor=north] at (axis cs:\xp+0.04,0.07) {$\highq$};


\node[anchor=south west, rotate=0] at (rel axis cs:0.01,0.865) {$\truePosterior(\prediction)$};

\end{axis}
\end{tikzpicture}


==> plots/s-shaped.tex <==

\begin{tikzpicture}[baseline=(current axis.south)]
\def\yminval{-0.01}
\begin{axis}[
    % xlabel={Predictions $\prediction$},
    axis lines=left,
    axis line shift=0pt,
    width=10cm,
    height=8cm,
    xtick=\empty, 
    ytick=\empty,
    % xlabel={$x$},
    % ylabel={$u(x)$},
    xmin=0, xmax=0.8,
    ymin=\yminval, ymax=1.05,
    % grid=major
]

% Define parameters k, m, v
\def\k{14.75020921892135}
\def\m{0.5}
\def\v{1.2800549434321995}

% Define the function u(x)
\def\u(#1){1/(1 + exp(-\k*(#1-\m)))^(1/\v)}

% Define its derivative F'(x)
\def\up(#1){(\k/\v)*exp(-\k*(#1-\m))*(1 + exp(-\k*(#1-\m)))^(-1/\v - 1)}

% Plot u(x) as a black dashed curve
\addplot[
  domain=0:0.8,
  samples=200,
  line width=1pt,
  black
] { \u(x) };



% The point where we draw the tangent
\def\xqone{0.05}
\def\xqtwo{0.1}
\def\xqthree{0.15}
\def\xp{0.5786}
\def\xq{0.55}
\def\xintersect{0.236392}

\addplot[
  only marks,
  mark=square*,
  mark size=2.2pt,
  % color={red!50!brown},
  color={brown},
  opacity=0.9
] coordinates {(\xqone, {\u(\xqone)})
               (\xqtwo, {\u(\xqtwo)})
               (\xqthree, {\u(\xqthree)})
               };


\addplot[
  only marks,
  mark=*,
  mark size=2pt,
  color=blue
] coordinates {(\xqone, {\u(\xqone)})
               (\xqtwo, {\u(\xqtwo)})
               (\xqthree, {\u(\xqthree)})
               };

% The tangent line y = F(xT) + F'(xT)*(x - xT)
\addplot[
  domain=\xintersect:0.8,
  % dashed,
  % dash pattern=on 3pt off 3pt,
  line width=1.5pt,
  blue,
  opacity=0.6
] { \u(\xp) + \up(\xp)*(x - \xp) };

\addplot[
  domain=0:\xintersect,
  samples=200,
  line width=1.5pt,
  blue,
  opacity=0.6
] { \u(x) };

% The vertical line at x = 0.683753916245
\draw[dashed, thick, gray]
  (axis cs:\xq,\yminval) -- (axis cs:\xq,{ \u(\xq) });

\draw[dashed, thick, gray]
  (axis cs:\xp,\yminval) -- (axis cs:\xp,{ \u(\xp) });

\draw[dashed, thick, gray]
  (axis cs:\xintersect,\yminval) -- (axis cs:\xintersect,{ \u(\xintersect) });

\addplot[
  only marks,
  mark=square*,
  mark size=2.5pt,
  % color={red!50!brown},
  color = {brown},
  opacity=0.9
] coordinates {(\xq, {\u(\xq)-0.005})};


\addplot[
  only marks,
  mark=*,
  mark size=2pt,
  color=blue
] coordinates {(\xp, {\u(\xp)})};


\node[anchor=north] at (axis cs:\xp+0.04,0.07) {$\highq$};

\node[anchor=north] at (axis cs:\xintersect+0.04,0.07) {$\highx$};

% Scatter point at (xV, F(xV))

\end{axis}
\end{tikzpicture}


==> plots/win-win-example-payoff.tex <==
\begin{tikzpicture}
\begin{axis}[
axis line style=gray,
axis lines=middle,
        ytick = {-0.249975,0.75, 2, 2.25},
        yticklabels = {-0.249975, 0.75, 2, 2.25},
        xtick = {0.025, 0.05},
        xticklabels = {0.025, 0.05},
xlabel = {$\caliBudget$},
    scaled x ticks = false, % Disable automatic scaling
% ylabel = {},
% xmin=-0.,xmax=1,ymin=-1.2,ymax=3,
xmin=-0.005,xmax=0.055,ymin=-0.255,ymax=2.5,
width=0.8\textwidth,
height=0.7\textwidth]


\addplot[line width=0.5mm, dashed] coordinates {
(0.0, 0)
% (0.0005, -0.004999550000000012)
% (0.001, -0.009999100000000018)
% (0.0015, -0.01499865000000001)
% (0.002, -0.019998200000000015)
% (0.0025, -0.024997750000000013)
% (0.003, -0.02999730000000001)
% (0.0035, -0.03499685000000002)
% (0.004, -0.03999640000000001)
% (0.0045000000000000005, -0.044995950000000014)
% (0.005, -0.04999550000000002)
% (0.0055, -0.05499505000000001)
% (0.006, -0.0599946)
% (0.006500000000000001, -0.06499415000000003)
% (0.007, -0.06999370000000002)
% (0.0075, -0.07499325000000001)
% (0.008, -0.07999280000000003)
% (0.0085, -0.08499235000000002)
% (0.009000000000000001, -0.08999190000000001)
% (0.0095, -0.09499145)
% (0.01, -0.09999100000000002)
% (0.0105, -0.10499055000000002)
% (0.011, -0.10999010000000001)
% (0.0115, -0.11498965000000003)
% (0.012, -0.11998920000000002)
% (0.0125, -0.12498875000000001)
% (0.013000000000000001, -0.12998830000000003)
% (0.0135, -0.13498785000000002)
% (0.014, -0.13998740000000004)
% (0.0145, -0.14498695)
% (0.015, -0.14998650000000002)
% (0.0155, -0.15498605000000001)
% (0.016, -0.15998560000000003)
% (0.0165, -0.16498515000000002)
% (0.017, -0.16998470000000004)
% (0.0175, -0.17498425)
% (0.018000000000000002, -0.17998380000000003)
% (0.0185, -0.18498335000000002)
% (0.019, -0.1899829)
% (0.0195, -0.19498245000000003)
% (0.02, -0.19998200000000002)
% (0.0205, -0.20498155)
% (0.021, -0.2099811)
% (0.021500000000000002, -0.21498065000000002)
% (0.022, -0.21998020000000001)
% (0.0225, -0.22497975000000003)
% (0.023, -0.22997930000000003)
% (0.0235, -0.23497885)
% (0.024, -0.2399784)
% (0.0245, -0.24497795000000003)
(0.025, -0.2499775)
% (0.025500000000000002, -0.20047749999999998)
% (0.026000000000000002, -0.15097749999999996)
% (0.0265, -0.10147749999999997)
% (0.027, -0.051977499999999954)
% (0.0275, -0.002477499999999966)
% (0.028, 0.04702250000000002)
% (0.0285, 0.09652250000000007)
% (0.029, 0.14602250000000006)
% (0.029500000000000002, 0.1955225)
% (0.03, 0.24502250000000003)
% (0.0305, 0.2945225000000001)
% (0.031, 0.3440225)
% (0.0315, 0.39352250000000005)
% (0.032, 0.4430225000000001)
% (0.0325, 0.49252250000000003)
% (0.033, 0.5420225000000001)
% (0.0335, 0.5915225000000002)
% (0.034, 0.6410224999999999)
% (0.0345, 0.6905224999999999)
% (0.035, 0.7400225)
% (0.035500000000000004, 0.7895225000000001)
% (0.036000000000000004, 0.8390225000000001)
% (0.0365, 0.8885225000000001)
% (0.037, 0.9380225)
% (0.0375, 0.9875225000000001)
% (0.038, 1.0370225)
% (0.0385, 1.0865225)
% (0.039, 1.1360225000000002)
% (0.0395, 1.1855225)
% (0.04, 1.2350225)
% (0.0405, 1.2845225)
% (0.041, 1.3340225)
% (0.0415, 1.3835225000000002)
% (0.042, 1.4330225000000003)
% (0.0425, 1.4825225)
% (0.043000000000000003, 1.5320224999999998)
% (0.043500000000000004, 1.5815225000000002)
% (0.044, 1.6310224999999998)
% (0.0445, 1.6805225000000001)
% (0.045, 1.7300225)
% (0.0455, 1.7795225)
% (0.046, 1.8290225000000002)
% (0.0465, 1.8785224999999999)
% (0.047, 1.9280225000000002)
% (0.0475, 1.9775225)
% (0.048, 2.0270225)
% (0.0485, 2.0765225)
% (0.049, 2.1260225)
% (0.0495, 2.1755225)
(0.05, 2.2250225)
};

\addplot[line width=0.5mm] coordinates {
(0.0, 0.75)
% (0.0005, 0.775)
% (0.001, 0.8)
% (0.0015, 0.825)
% (0.002, 0.85)
% (0.0025, 0.875)
% (0.003, 0.9)
% (0.0035, 0.925)
% (0.004, 0.95)
% (0.0045000000000000005, 0.975)
% (0.005, 1.0)
% (0.0055, 1.025)
% (0.006, 1.05)
% (0.006500000000000001, 1.075)
% (0.007, 1.1)
% (0.0075, 1.125)
% (0.008, 1.15)
% (0.0085, 1.175)
% (0.009000000000000001, 1.2)
% (0.0095, 1.225)
% (0.01, 1.25)
% (0.0105, 1.275)
% (0.011, 1.3)
% (0.0115, 1.325)
% (0.012, 1.35)
% (0.0125, 1.375)
% (0.013000000000000001, 1.4)
% (0.0135, 1.425)
% (0.014, 1.45)
% (0.0145, 1.475)
% (0.015, 1.5)
% (0.0155, 1.525)
% (0.016, 1.55)
% (0.0165, 1.575)
% (0.017, 1.6)
% (0.0175, 1.625)
% (0.018000000000000002, 1.65)
% (0.0185, 1.675)
% (0.019, 1.7)
% (0.0195, 1.725)
% (0.02, 1.75)
% (0.0205, 1.775)
% (0.021, 1.8)
% (0.021500000000000002, 1.825)
% (0.022, 1.85)
% (0.0225, 1.875)
% (0.023, 1.9)
% (0.0235, 1.925)
% (0.024, 1.95)
% (0.0245, 1.975)
(0.025, 2.0)
% (0.025500000000000002, 2.005)
% (0.026000000000000002, 2.01)
% (0.0265, 2.015)
% (0.027, 2.02)
% (0.0275, 2.025)
% (0.028, 2.03)
% (0.0285, 2.035)
% (0.029, 2.04)
% (0.029500000000000002, 2.045)
% (0.03, 2.05)
% (0.0305, 2.055)
% (0.031, 2.06)
% (0.0315, 2.065)
% (0.032, 2.07)
% (0.0325, 2.075)
% (0.033, 2.08)
% (0.0335, 2.085)
% (0.034, 2.09)
% (0.0345, 2.095)
% (0.035, 2.1)
% (0.035500000000000004, 2.105)
% (0.036000000000000004, 2.11)
% (0.0365, 2.115)
% (0.037, 2.12)
% (0.0375, 2.125)
% (0.038, 2.13)
% (0.0385, 2.135)
% (0.039, 2.14)
% (0.0395, 2.145)
% (0.04, 2.15)
% (0.0405, 2.155)
% (0.041, 2.16)
% (0.0415, 2.165)
% (0.042, 2.17)
% (0.0425, 2.175)
% (0.043000000000000003, 2.18)
% (0.043500000000000004, 2.185)
% (0.044, 2.19)
% (0.0445, 2.195)
% (0.045, 2.2)
% (0.0455, 2.205)
% (0.046, 2.21)
% (0.0465, 2.215)
% (0.047, 2.22)
% (0.0475, 2.225)
% (0.048, 2.23)
% (0.0485, 2.235)
% (0.049, 2.24)
% (0.0495, 2.245)
(0.05, 2.25)
};



\addplot[dotted, gray, line width=0.3mm] coordinates {(0, -0.249975) (0.025, -0.249975) (0.025, 2) (0, 2)};
\addplot[dotted, gray, line width=0.3mm] coordinates {(0.05, 0) (0.05, 2.25) (0, 2.25)};

\end{axis}

\end{tikzpicture}
